Randomised Bayesian Least-Squares Policy Iteration

We introduce Bayesian least-squares policy iteration (BLSPI), an off-policy, model-free, policy iteration algorithm that uses the Bayesian least-squares temporal-difference (BLSTD) learning algorithm to evaluate policies. An online variant of BLSPI has been also proposed, called randomised BLSPI (RBLSPI), that improves its policy based on an incomplete policy evaluation step. In online setting, the exploration-exploitation dilemma should be addressed as we try to discover the optimal policy by using samples collected by ourselves. RBLSPI exploits the advantage of BLSTD to quantify our uncertainty about the value function. Inspired by Thompson sampling, RBLSPI first samples a value function from a posterior distribution over value functions, and then selects actions based on the sampled value function. The effectiveness and the exploration abilities of RBLSPI are demonstrated experimentally in several environments.

==> BLSPI_pol.tikz <==
% This file was created by matlab2tikz v0.4.4 running on MATLAB 8.6.
% Copyright (c) 2008--2013, Nico Schlmer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
%
% defining custom colors
\definecolor{mycolor1}{rgb}{0,0.447,0.741}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2.64938446969697in,
height=0.653655181751278in,
axis on top,
scale only axis,
separate axis lines,
every outer x axis line/.append style={darkgray!60!black},
every x tick label/.append style={font=\color{darkgray!60!black}},
xmin=0.5,
xmax=20.5,
xlabel={\bf Iteration3},
every outer y axis line/.append style={darkgray!60!black},
every y tick label/.append style={font=\color{darkgray!60!black}},
y dir=reverse,
ymin=0.5,
ymax=2.5,
yticklabels={,,1,,2},
name=plot3
]
\addplot graphics [xmin=0.5,xmax=20.5,ymin=0.5,ymax=2.5] {./BLSPI_pol-1.png};
\addplot [
color=mycolor1,
solid,
forget plot
]
table[row sep=crcr]{
1 1.5\\
20 1.5\\
};
\end{axis}

\begin{axis}[%
width=2.64938446969697in,
height=0.653655181751278in,
axis on top,
scale only axis,
separate axis lines,
every outer x axis line/.append style={darkgray!60!black},
every x tick label/.append style={font=\color{darkgray!60!black}},
xmin=0.5,
xmax=20.5,
xlabel={\bf Iteration1},
every outer y axis line/.append style={darkgray!60!black},
every y tick label/.append style={font=\color{darkgray!60!black}},
y dir=reverse,
ymin=0.5,
ymax=2.5,
name=plot1,
yticklabels={,,1,,2},
at=(plot3.above north west),
anchor=below south west
]
\addplot graphics [xmin=0.5,xmax=20.5,ymin=0.5,ymax=2.5] {./BLSPI_pol-2.png};
\addplot [
color=mycolor1,
solid,
forget plot
]
table[row sep=crcr]{
1 1.5\\
20 1.5\\
};
\end{axis}

\begin{axis}[%
width=2.64938446969697in,
height=0.653655181751278in,
axis on top,
scale only axis,
separate axis lines,
every outer x axis line/.append style={darkgray!60!black},
every x tick label/.append style={font=\color{darkgray!60!black}},
xmin=0.5,
xmax=20.5,
xlabel={\bf Iteration2},
every outer y axis line/.append style={darkgray!60!black},
every y tick label/.append style={font=\color{darkgray!60!black}},
y dir=reverse,
ymin=0.5,
ymax=2.5,
name=plot2,
yticklabels={,,1,,2},
at=(plot1.right of south east),
anchor=left of south west
]
\addplot graphics [xmin=0.5,xmax=20.5,ymin=0.5,ymax=2.5] {./BLSPI_pol-3.png};
\addplot [
color=mycolor1,
solid,
forget plot
]
table[row sep=crcr]{
1 1.5\\
20 1.5\\
};
\end{axis}

\begin{axis}[%
width=2.64938446969697in,
height=0.653655181751278in,
axis on top,
scale only axis,
separate axis lines,
every outer x axis line/.append style={darkgray!60!black},
every x tick label/.append style={font=\color{darkgray!60!black}},
xmin=0.5,
xmax=20.5,
xlabel={\bf Iteration4},
every outer y axis line/.append style={darkgray!60!black},
every y tick label/.append style={font=\color{darkgray!60!black}},
y dir=reverse,
ymin=0.5,
ymax=2.5,
name=plot4,
yticklabels={,,1,,2},
at=(plot2.below south west),
anchor=above north west
]
\addplot graphics [xmin=0.5,xmax=20.5,ymin=0.5,ymax=2.5] {./BLSPI_pol-4.png};
\addplot [
color=mycolor1,
solid,
forget plot
]
table[row sep=crcr]{
1 1.5\\
20 1.5\\
};
\end{axis}

\begin{axis}[%
width=2.64938446969697in,
height=0.653655181751278in,
axis on top,
scale only axis,
separate axis lines,
every outer x axis line/.append style={darkgray!60!black},
every x tick label/.append style={font=\color{darkgray!60!black}},
xmin=0.5,
xmax=20.5,
xlabel={\bf Iteration6},
every outer y axis line/.append style={darkgray!60!black},
every y tick label/.append style={font=\color{darkgray!60!black}},
y dir=reverse,
ymin=0.5,
ymax=2.5,
yticklabels={,,1,,2},
name=plot6,
at=(plot4.below south west),
anchor=above north west
]
\addplot graphics [xmin=0.5,xmax=20.5,ymin=0.5,ymax=2.5] {./BLSPI_pol-5.png};
\addplot [
color=mycolor1,
solid,
forget plot
]
table[row sep=crcr]{
1 1.5\\
20 1.5\\
};
\end{axis}

\begin{axis}[%
width=2.64938446969697in,
height=0.653655181751278in,
axis on top,
scale only axis,
separate axis lines,
every outer x axis line/.append style={darkgray!60!black},
every x tick label/.append style={font=\color{darkgray!60!black}},
xmin=0.5,
xmax=20.5,
xlabel={\bf Iteration5},
every outer y axis line/.append style={darkgray!60!black},
every y tick label/.append style={font=\color{darkgray!60!black}},
y dir=reverse,
ymin=0.5,
ymax=2.5,
yticklabels={,,1,,2},
at=(plot6.left of south west),
anchor=right of south east
]
\addplot graphics [xmin=0.5,xmax=20.5,ymin=0.5,ymax=2.5] {./BLSPI_pol-6.png};
\addplot [
color=mycolor1,
solid,
forget plot
]
table[row sep=crcr]{
1 1.5\\
20 1.5\\
};
\end{axis}
\end{tikzpicture}%


==> BLSPI_val1.tikz <==
% This file was created by matlab2tikz v0.4.4 running on MATLAB 8.6.
% Copyright (c) 2008--2013, Nico Schlmer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
%
% defining custom colors
\definecolor{mycolor1}{rgb}{1,0,1}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2.64938446969697in,
height=0.653655181751278in,
scale only axis,
separate axis lines,
every outer x axis line/.append style={darkgray!60!black},
every x tick label/.append style={font=\color{darkgray!60!black}},
xmin=1,
xmax=20,
xlabel={\bf Iteration3},
every outer y axis line/.append style={darkgray!60!black},
every y tick label/.append style={font=\color{darkgray!60!black}},
ymin=-0.932546653752473,
ymax=3.74458703134455,
name=plot3
]
\addplot [
color=mycolor1,
solid,
forget plot
]
table[row sep=crcr]{
1 3.74458703134455\\
2 2.88560234861128\\
3 2.18524868312691\\
4 1.61136644139244\\
5 1.13632034901155\\
6 0.736999450690583\\
7 0.394817110238581\\
8 0.0957110105672632\\
9 -0.169856846308968\\
10 -0.406900139273027\\
11 -0.615908228105153\\
12 -0.792846153482888\\
13 -0.929154636981103\\
14 -0.932546653752473\\
15 -0.846747154011435\\
16 -0.663750976612398\\
17 -0.354212848383778\\
18 0.116542022975406\\
19 0.788517948895489\\
20 1.70704875993619\\
};
\addplot [
color=mycolor1,
solid,
mark=*,
mark options={solid,scale=.5},
forget plot
]
table[row sep=crcr]{
1 2.27681216677763\\
2 1.27164523161921\\
3 0.419417619876139\\
4 0.368743681674129\\
5 0.322393439716186\\
6 0.263456195112679\\
7 0.213626078241462\\
8 0.0208797834403495\\
9 0.00204127950446654\\
10 0.00020012221584579\\
11 2.02556301775323e-05\\
12 2.7711490758163e-06\\
13 1.76981247744842e-06\\
14 9.51289556046877e-06\\
15 8.97705272637266e-05\\
16 0.000911834242886077\\
17 0.00932355684224954\\
18 0.0953885678390201\\
19 0.975960964408866\\
20 1.98551360510289\\
};
\end{axis}

\begin{axis}[%
width=2.64938446969697in,
height=0.653655181751278in,
scale only axis,
separate axis lines,
every outer x axis line/.append style={darkgray!60!black},
every x tick label/.append style={font=\color{darkgray!60!black}},
xmin=1,
xmax=20,
xlabel={\bf Iteration1},
every outer y axis line/.append style={darkgray!60!black},
every y tick label/.append style={font=\color{darkgray!60!black}},
ymin=0,
ymax=11.0027146363735,
name=plot1,
at=(plot3.above north west),
anchor=below south west
]
\addplot [
color=mycolor1,
solid,
forget plot
]
table[row sep=crcr]{
1 11.0027146363735\\
2 9.47840611358308\\
3 8.2387842877808\\
4 7.22550930400338\\
5 6.38748633988333\\
6 5.68086560564904\\
7 5.06904234412476\\
8 4.52265683073062\\
9 4.01959437348257\\
10 3.54498531299248\\
11 3.09120502246804\\
12 2.65787390771283\\
13 2.25185740712627\\
14 1.88726599170368\\
15 1.58545516503622\\
16 1.37502546331091\\
17 1.29182245531064\\
18 1.43393247073434\\
19 2.03024000857897\\
20 3.03482155330346\\
};
\addplot [
color=mycolor1,
solid,
mark=*,
mark options={solid,scale=.5},
forget plot
]
table[row sep=crcr]{
1 9.02262355864218\\
2 7.93664973491126\\
3 6.98138502678998\\
4 6.14109712790951\\
5 5.40194729121806\\
6 4.75176241790393\\
7 4.17983457796999\\
8 3.67674466075347\\
9 3.23420725108637\\
10 2.84493417640068\\
11 2.502514478008\\
12 2.20130883470494\\
13 1.93635675020519\\
14 1.70329548993542\\
15 1.49829469188014\\
16 1.31805938924945\\
17 1.16045209807259\\
18 1.03137769756152\\
19 1.71523038982963\\
20 2.71381789517182\\
};
\end{axis}

\begin{axis}[%
width=2.64938446969697in,
height=0.653655181751278in,
scale only axis,
separate axis lines,
every outer x axis line/.append style={darkgray!60!black},
every x tick label/.append style={font=\color{darkgray!60!black}},
xmin=1,
xmax=20,
xlabel={\bf Iteration2},
every outer y axis line/.append style={darkgray!60!black},
every y tick label/.append style={font=\color{darkgray!60!black}},
ymin=-57.0311147599823,
ymax=9.02262355864218,
name=plot2,
at=(plot1.right of south east),
anchor=left of south west
]
\addplot [
color=mycolor1,
solid,
forget plot
]
table[row sep=crcr]{
1 -2.33221251073817\\
2 -3.4492433889318\\
3 -2.37429486965755\\
4 -2.20277694101939\\
5 -3.03731103433027\\
6 -4.22035297800232\\
7 -4.09412276950767\\
8 -3.05128893796424\\
9 -1.84500638814393\\
10 -0.696229664508998\\
11 0.11228538430624\\
12 0.23598160549551\\
13 0.513880516162686\\
14 1.66581537339374\\
15 1.43143345954033\\
16 -1.07743360159049\\
17 -6.90352544096993\\
18 -17.2441529443473\\
19 -33.4511982522497\\
20 -57.0311147599823\\
};
\addplot [
color=mycolor1,
solid,
mark=*,
mark options={solid,scale=.5},
forget plot
]
table[row sep=crcr]{
1 9.02262355864218\\
2 7.93664973491127\\
3 6.98138502678999\\
4 6.14109712790955\\
5 5.40194729121847\\
6 4.7517624179081\\
7 4.17983457801273\\
8 3.67674466119069\\
9 3.23420725555978\\
10 2.84493422217029\\
11 2.50251494629848\\
12 2.20131362600606\\
13 1.93640577226991\\
14 1.70379705783332\\
15 1.50342646994105\\
16 1.51041472603057\\
17 5.41089112715811\\
18 6.52782749884204\\
19 7.87041716678223\\
20 8.99125023689685\\
};
\end{axis}

\begin{axis}[%
width=2.64938446969697in,
height=0.653655181751278in,
scale only axis,
separate axis lines,
every outer x axis line/.append style={darkgray!60!black},
every x tick label/.append style={font=\color{darkgray!60!black}},
xmin=1,
xmax=20,
xlabel={\bf Iteration4},
every outer y axis line/.append style={darkgray!60!black},
every y tick label/.append style={font=\color{darkgray!60!black}},
ymin=0,
ymax=9.32698030348594,
name=plot4,
at=(plot2.below south west),
anchor=above north west
]
\addplot [
color=mycolor1,
solid,
forget plot
]
table[row sep=crcr]{
1 7.83698792079317\\
2 7.24835603083627\\
3 6.54755895669173\\
4 5.78380859446514\\
5 5.00205435160988\\
6 4.24298314692716\\
7 3.54301941056598\\
8 2.93432508402315\\
9 2.44479962014331\\
10 2.09807998311889\\
11 1.98273862887251\\
12 2.3352425684735\\
13 2.87182929288024\\
14 3.57426322882066\\
15 4.41697955000722\\
16 5.36708417713693\\
17 6.38435377789133\\
18 7.42123576693648\\
19 8.42284830592297\\
20 9.32698030348594\\
};
\addplot [
color=mycolor1,
solid,
mark=*,
mark options={solid,scale=.5},
forget plot
]
table[row sep=crcr]{
1 9.02262355864349\\
2 7.93664973491404\\
3 6.98138502680897\\
4 6.14109712809552\\
5 5.40194729311399\\
6 4.75176243729575\\
7 4.17983477637128\\
8 3.67674669068579\\
9 3.23422802027838\\
10 2.84514667580992\\
11 2.50468865982703\\
12 2.22355391578877\\
13 3.46602193920892\\
14 4.03197788492338\\
15 4.73731084394382\\
16 5.40053436333422\\
17 6.14095850293738\\
18 6.98137087683617\\
19 7.93664766860716\\
20 9.02262257986655\\
};
\end{axis}

\begin{axis}[%
width=2.64938446969697in,
height=0.653655181751278in,
scale only axis,
separate axis lines,
every outer x axis line/.append style={darkgray!60!black},
every x tick label/.append style={font=\color{darkgray!60!black}},
xmin=1,
xmax=20,
xlabel={\bf Iteration6},
every outer y axis line/.append style={darkgray!60!black},
every y tick label/.append style={font=\color{darkgray!60!black}},
ymin=0,
ymax=9.47194572619271,
name=plot6,
at=(plot4.below south west),
anchor=above north west
]
\addplot [
color=mycolor1,
solid,
forget plot
]
table[row sep=crcr]{
1 9.31698397517046\\
2 8.32576086990222\\
3 7.36206933139203\\
4 6.44663314312024\\
5 5.59841219752332\\
6 4.83460249599387\\
7 4.17063614888056\\
8 3.62018137548819\\
9 3.19514250407768\\
10 2.90565997186603\\
11 2.91712180685402\\
12 3.19964397025015\\
13 3.61436354396407\\
14 4.15358511711775\\
15 4.80881512161955\\
16 5.57076183216427\\
17 6.42933536623311\\
18 7.3736476840937\\
19 8.39201258880007\\
20 9.47194572619271\\
};
\addplot [
color=mycolor1,
solid,
mark=*,
mark options={solid,scale=.5},
forget plot
]
table[row sep=crcr]{
1 9.02262355887143\\
2 7.93664973539525\\
3 6.98138503010426\\
4 6.14109716037897\\
5 5.40194762216131\\
6 4.75176580282609\\
7 4.17986920972696\\
8 3.67709899375368\\
9 3.23783259860929\\
10 2.88202681854233\\
11 2.88202681854233\\
12 3.23783259860929\\
13 3.67709899375368\\
14 4.17986920972696\\
15 4.75176580282609\\
16 5.40194762216131\\
17 6.14109716037897\\
18 6.98138503010426\\
19 7.93664973539525\\
20 9.02262355887144\\
};
\end{axis}

\begin{axis}[%
width=2.64938446969697in,
height=0.653655181751278in,
scale only axis,
separate axis lines,
every outer x axis line/.append style={darkgray!60!black},
every x tick label/.append style={font=\color{darkgray!60!black}},
xmin=1,
xmax=20,
xlabel={\bf Iteration5},
every outer y axis line/.append style={darkgray!60!black},
every y tick label/.append style={font=\color{darkgray!60!black}},
ymin=0,
ymax=9.47194572619271,
at=(plot3.below south west),
anchor=above north west
%at=(plot6.left of south west),
%anchor=right of south east
]
\addplot [
color=mycolor1,
solid,
forget plot
]
table[row sep=crcr]{
1 9.31698397517046\\
2 8.32576086990222\\
3 7.36206933139203\\
4 6.44663314312024\\
5 5.59841219752332\\
6 4.83460249599387\\
7 4.17063614888056\\
8 3.62018137548819\\
9 3.19514250407768\\
10 2.90565997186603\\
11 2.91712180685402\\
12 3.19964397025015\\
13 3.61436354396407\\
14 4.15358511711775\\
15 4.80881512161955\\
16 5.57076183216427\\
17 6.42933536623311\\
18 7.3736476840937\\
19 8.39201258880007\\
20 9.47194572619271\\
};
\addplot [
color=mycolor1,
solid,
mark=*,
mark options={solid,scale=.5},
forget plot
]
table[row sep=crcr]{
1 9.02262355887143\\
2 7.93664973539525\\
3 6.98138503010426\\
4 6.14109716037897\\
5 5.40194762216131\\
6 4.75176580282609\\
7 4.17986920972696\\
8 3.67709899375368\\
9 3.23783259860929\\
10 2.88202681854233\\
11 2.88202681854233\\
12 3.23783259860929\\
13 3.67709899375368\\
14 4.17986920972696\\
15 4.75176580282609\\
16 5.40194762216131\\
17 6.14109716037897\\
18 6.98138503010426\\
19 7.93664973539525\\
20 9.02262355887144\\
};
\end{axis}
\end{tikzpicture}%

==> BLSPI_val2.tikz <==
% This file was created by matlab2tikz v0.4.4 running on MATLAB 8.6.
% Copyright (c) 2008--2013, Nico Schlmer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\begin{tikzpicture}

\begin{axis}[%
width=2.60290404040404in,
height=0.571497923686762in,
scale only axis,
separate axis lines,
every outer x axis line/.append style={darkgray!60!black},
every x tick label/.append style={font=\color{darkgray!60!black}},
xmin=1,
xmax=20,
xlabel={\bf Iteration3},
every outer y axis line/.append style={darkgray!60!black},
every y tick label/.append style={font=\color{darkgray!60!black}},
ymin=-1.02302456912505,
ymax=3.74458703134455,
name=plot3
]
\addplot [
color=blue,
solid,
forget plot
]
table[row sep=crcr]{
1 3.74458703134455\\
2 2.88560234861128\\
3 2.18524868312691\\
4 1.61136644139244\\
5 1.13632034901155\\
6 0.736999450690583\\
7 0.394817110238581\\
8 0.0957110105672632\\
9 -0.169856846308968\\
10 -0.406900139273027\\
11 -0.615908228105153\\
12 -0.792846153482888\\
13 -0.929154636981103\\
14 -1.01175008107199\\
15 -1.02302456912505\\
16 -0.940845865407088\\
17 -0.738557415082262\\
18 -0.384978344212023\\
19 0.155596540244858\\
20 0.923396750432289\\
};
\addplot [
color=red,
dashed,
forget plot
]
table[row sep=crcr]{
1 3.14458303889134\\
2 2.21231438382501\\
3 1.48074009595959\\
4 0.909921699784742\\
5 0.465250238919495\\
6 0.117446276112261\\
7 -0.157440106759168\\
8 -0.378029308687622\\
9 -0.55761220953655\\
10 -0.704150170040023\\
11 -0.820275031802728\\
12 -0.903289117299979\\
13 -0.945165229877711\\
14 -0.932546653752473\\
15 -0.846747154011435\\
16 -0.663750976612398\\
17 -0.354212848383778\\
18 0.116542022975406\\
19 0.788517948895489\\
20 1.70704875993619\\
};
\addplot [
color=blue,
solid,
mark=*,
mark options={solid,scale=.5},
forget plot
]
table[row sep=crcr]{
1 2.27681216677763\\
2 1.27164523161921\\
3 0.419417619876139\\
4 0.368743681674129\\
5 0.322393439716186\\
6 0.263456195112679\\
7 0.213626078241462\\
8 0.0208797834403495\\
9 0.00204127950446654\\
10 0.00020012221584579\\
11 2.02556301775323e-05\\
12 2.7711490758163e-06\\
13 1.23047275867623e-06\\
14 2.04136660254994e-06\\
15 1.16075963113429e-05\\
16 0.000110600992925305\\
17 0.00112443155459019\\
18 0.0114982750035633\\
19 0.117638727159391\\
20 1.20361249340561\\
};
\addplot [
color=red,
dashed,
mark=*,
mark options={solid,scale=.5},
forget plot
]
table[row sep=crcr]{
1 1.52333042695106\\
2 0.476828010525268\\
3 0.341596903103319\\
4 0.298886271958963\\
5 0.246586449391941\\
6 0.0498729900575706\\
7 0.0257500993618689\\
8 0.00251733555768871\\
9 0.000246699524840134\\
10 2.48633637631473e-05\\
11 3.28445250312999e-06\\
12 1.29228365981078e-06\\
13 1.76981247744842e-06\\
14 9.51289556046877e-06\\
15 8.97705272637266e-05\\
16 0.000911834242886077\\
17 0.00932355684224954\\
18 0.0953885678390201\\
19 0.975960964408866\\
20 1.98551360510289\\
};
\end{axis}

\begin{axis}[%
width=2.60290404040404in,
height=0.571497923686762in,
scale only axis,
separate axis lines,
every outer x axis line/.append style={darkgray!60!black},
every x tick label/.append style={font=\color{darkgray!60!black}},
xmin=1,
xmax=20,
xlabel={\bf Iteration1},
every outer y axis line/.append style={darkgray!60!black},
every y tick label/.append style={font=\color{darkgray!60!black}},
ymin=0,
ymax=11.0027146363735,
name=plot1,
at=(plot3.above north west),
anchor=below south west
]
\addplot [
color=blue,
solid,
forget plot
]
table[row sep=crcr]{
1 11.0027146363735\\
2 9.47840611358308\\
3 8.2387842877808\\
4 7.22550930400338\\
5 6.38748633988333\\
6 5.68086560564904\\
7 5.06904234412476\\
8 4.52265683073062\\
9 4.01959437348257\\
10 3.54498531299248\\
11 3.09120502246804\\
12 2.65787390771283\\
13 2.25185740712627\\
14 1.88726599170368\\
15 1.58545516503622\\
16 1.37502546331091\\
17 1.29182245531064\\
18 1.37893674241417\\
19 1.68670395859611\\
20 2.27270477042696\\
};
\addplot [
color=red,
dashed,
forget plot
]
table[row sep=crcr]{
1 9.65033317539483\\
2 8.02515372237771\\
3 6.78299103086108\\
4 5.83725521493234\\
5 5.1123658394575\\
6 4.5437519200812\\
7 4.07785192322672\\
8 3.67211376609596\\
9 3.29499481666948\\
10 2.92596189370643\\
11 2.55549126674461\\
12 2.18506865610047\\
13 1.82718923286905\\
14 1.50535761892407\\
15 1.25408788691782\\
16 1.1189035602813\\
17 1.15633761322405\\
18 1.43393247073434\\
19 2.03024000857897\\
20 3.03482155330346\\
};
\addplot [
color=blue,
solid,
mark=*,
mark options={solid,scale=.5},
forget plot
]
table[row sep=crcr]{
1 9.02262355864218\\
2 7.93664973491126\\
3 6.98138502678998\\
4 6.14109712790951\\
5 5.40194729121806\\
6 4.75176241790393\\
7 4.17983457796999\\
8 3.67674466075347\\
9 3.23420725108637\\
10 2.84493417640068\\
11 2.502514478008\\
12 2.20130883470494\\
13 1.93635675020519\\
14 1.70329548993542\\
15 1.49829469188014\\
16 1.31805938924945\\
17 1.16045209807259\\
18 1.03137769756152\\
19 1.01568331247473\\
20 2.00297086055443\\
};
\addplot [
color=red,
dashed,
mark=*,
mark options={solid,scale=.5},
forget plot
]
table[row sep=crcr]{
1 8.24072240555592\\
2 6.46695799197768\\
3 5.68858714974872\\
4 5.00390195829772\\
5 4.40162630001404\\
6 3.87184126436532\\
7 3.40582179282166\\
8 2.99589298539726\\
9 2.63530370235236\\
10 2.31811537978425\\
11 2.03910423198707\\
12 1.79367527068693\\
13 1.57778714197113\\
14 1.38789080794138\\
15 1.22092469938624\\
16 1.07481272170801\\
17 0.954041280057284\\
18 0.927144171931066\\
19 1.71523038982963\\
20 2.71381789517182\\
};
\end{axis}

\begin{axis}[%
width=2.60290404040404in,
height=0.571497923686762in,
scale only axis,
separate axis lines,
every outer x axis line/.append style={darkgray!60!black},
every x tick label/.append style={font=\color{darkgray!60!black}},
xmin=1,
xmax=20,
xlabel={\bf Iteration2},
every outer y axis line/.append style={darkgray!60!black},
every y tick label/.append style={font=\color{darkgray!60!black}},
ymin=-85.1692151330428,
ymax=9.02262355864218,
name=plot2,
at=(plot1.right of south east),
anchor=left of south west
]
\addplot [
color=blue,
solid,
forget plot
]
table[row sep=crcr]{
1 -9.13851975302296\\
2 -4.36398024661072\\
3 -2.37429486965755\\
4 -2.20277694101939\\
5 -3.03731103433027\\
6 -4.22035297800232\\
7 -5.24892985522575\\
8 -5.7746400039689\\
9 -5.60365301697816\\
10 -4.69670974177798\\
11 -3.16912228067099\\
12 -1.29077399073785\\
13 0.513880516162686\\
14 1.66581537339374\\
15 1.43143345954033\\
16 -1.07743360159049\\
17 -6.90352544096993\\
18 -17.2441529443473\\
19 -33.4511982522497\\
20 -57.0311147599823\\
};
\addplot [
color=red,
dashed,
forget plot
]
table[row sep=crcr]{
1 -2.33221251073817\\
2 -3.4492433889318\\
3 -4.37492566968693\\
4 -4.95940607243382\\
5 -5.11463262077473\\
6 -4.81435464248392\\
7 -4.09412276950767\\
8 -3.05128893796424\\
9 -1.84500638814393\\
10 -0.696229664508998\\
11 0.11228538430624\\
12 0.23598160549551\\
13 -0.731499457919519\\
14 -3.25831756708911\\
15 -7.87443378733562\\
16 -15.1716104881533\\
17 -25.8034113432086\\
18 -40.4852013303397\\
19 -59.9941467315569\\
20 -85.1692151330428\\
};
\addplot [
color=blue,
solid,
mark=*,
mark options={solid,scale=.5},
forget plot
]
table[row sep=crcr]{
1 9.02262355864218\\
2 7.93664973491127\\
3 6.98138502678999\\
4 6.14109712790955\\
5 5.40194729121847\\
6 4.7517624179081\\
7 4.17983457801273\\
8 3.67674466119069\\
9 3.23420725555978\\
10 2.84493422217029\\
11 2.50251494629848\\
12 2.20131362600606\\
13 1.93640577226991\\
14 1.70379705783332\\
15 1.50342646994105\\
16 1.37056503440068\\
17 1.69766215276034\\
18 2.08344388874627\\
19 6.09675279538277\\
20 8.18425042641433\\
};
\addplot [
color=red,
dashed,
mark=*,
mark options={solid,scale=.5},
forget plot
]
table[row sep=crcr]{
1 8.24072240555592\\
2 6.46695799197769\\
3 5.68858714974875\\
4 5.00390195829806\\
5 4.40162630001742\\
6 3.87184126439997\\
7 3.40582179317619\\
8 2.99589298902457\\
9 2.6353037394651\\
10 2.31811575950215\\
11 2.03910811706023\\
12 1.79371502070549\\
13 1.57819384318553\\
14 1.39205196015654\\
15 1.26349941306955\\
16 1.51041472603057\\
17 5.41089112715811\\
18 6.52782749884204\\
19 7.87041716678223\\
20 8.99125023689685\\
};
\end{axis}

\begin{axis}[%
width=2.60290404040404in,
height=0.571497923686762in,
scale only axis,
separate axis lines,
every outer x axis line/.append style={darkgray!60!black},
every x tick label/.append style={font=\color{darkgray!60!black}},
xmin=1,
xmax=20,
xlabel={\bf Iteration4},
every outer y axis line/.append style={darkgray!60!black},
every y tick label/.append style={font=\color{darkgray!60!black}},
ymin=0,
ymax=9.32698030348594,
name=plot4,
at=(plot2.below south west),
anchor=above north west
]
\addplot [
color=blue,
solid,
forget plot
]
table[row sep=crcr]{
1 7.83698792079317\\
2 7.24835603083627\\
3 6.54755895669173\\
4 5.78380859446514\\
5 5.00205435160988\\
6 4.24298314692716\\
7 3.54301941056598\\
8 2.93432508402315\\
9 2.44479962014331\\
10 2.09807998311889\\
11 1.91354064849012\\
12 1.90629360314506\\
13 2.08718834531957\\
14 2.46281188459732\\
15 3.03548874190976\\
16 3.80328094953622\\
17 4.75998805110376\\
18 5.89514710158728\\
19 7.19403266730951\\
20 8.63765682594094\\
};
\addplot [
color=red,
dashed,
forget plot
]
table[row sep=crcr]{
1 7.35366261097299\\
2 6.47481783595594\\
3 5.55930266261455\\
4 4.66217404783144\\
5 3.83115969547374\\
6 3.10665805639314\\
7 2.52173832842584\\
8 2.10214045639258\\
9 1.86627513209865\\
10 1.82522379433385\\
11 1.98273862887251\\
12 2.3352425684735\\
13 2.87182929288024\\
14 3.57426322882066\\
15 4.41697955000722\\
16 5.36708417713693\\
17 6.38435377789133\\
18 7.42123576693648\\
19 8.42284830592297\\
20 9.32698030348594\\
};
\addplot [
color=blue,
solid,
mark=*,
mark options={solid,scale=.5},
forget plot
]
table[row sep=crcr]{
1 9.02262355864349\\
2 7.93664973491404\\
3 6.98138502680897\\
4 6.14109712809552\\
5 5.40194729311399\\
6 4.75176243729575\\
7 4.17983477637128\\
8 3.67674669068579\\
9 3.23422802027838\\
10 2.84514667580992\\
11 2.50468865982703\\
12 2.22355391578877\\
13 2.16395668143201\\
14 2.17916288791487\\
15 3.75195017948802\\
16 4.38990804885886\\
17 5.00275621321597\\
18 5.68847467755392\\
19 6.46694644242529\\
20 8.24072064375979\\
};
\addplot [
color=red,
dashed,
mark=*,
mark options={solid,scale=.5},
forget plot
]
table[row sep=crcr]{
1 8.24072240555828\\
2 6.46695799199318\\
3 5.68858714989964\\
4 5.00390195983514\\
5 4.40162631573815\\
6 3.87184142524099\\
7 3.40582343881211\\
8 2.99590982629891\\
9 2.63547600956776\\
10 2.31987833628495\\
11 2.0571418726118\\
12 1.97822689134436\\
13 3.46602193920892\\
14 4.03197788492338\\
15 4.73731084394382\\
16 5.40053436333422\\
17 6.14095850293738\\
18 6.98137087683617\\
19 7.93664766860716\\
20 9.02262257986655\\
};
\end{axis}

\begin{axis}[%
width=2.60290404040404in,
height=0.571497923686762in,
scale only axis,
separate axis lines,
every outer x axis line/.append style={darkgray!60!black},
every x tick label/.append style={font=\color{darkgray!60!black}},
xmin=1,
xmax=20,
xlabel={\bf Iteration6},
every outer y axis line/.append style={darkgray!60!black},
every y tick label/.append style={font=\color{darkgray!60!black}},
ymin=0,
ymax=9.47194572619271,
name=plot6,
at=(plot4.below south west),
anchor=above north west
]
\addplot [
color=blue,
solid,
forget plot
]
table[row sep=crcr]{
1 9.31698397517046\\
2 8.32576086990222\\
3 7.36206933139203\\
4 6.44663314312024\\
5 5.59841219752332\\
6 4.83460249599387\\
7 4.17063614888056\\
8 3.62018137548819\\
9 3.19514250407768\\
10 2.90565997186603\\
11 2.76011032502637\\
12 2.76510621868792\\
13 2.92549641693603\\
14 3.24436579281212\\
15 3.72303532831377\\
16 4.36106211439462\\
17 5.15623935096446\\
18 6.10459634688914\\
19 7.20039851999067\\
20 8.43614739704712\\
};
\addplot [
color=red,
dashed,
forget plot
]
table[row sep=crcr]{
1 8.48506572583248\\
2 7.19796077474566\\
3 6.07610869601018\\
4 5.11979565088381\\
5 4.32850964341073\\
6 3.70094052042152\\
7 3.23497997153322\\
8 2.92772152914925\\
9 2.77546056845948\\
10 2.77369430744017\\
11 2.91712180685402\\
12 3.19964397025015\\
13 3.61436354396407\\
14 4.15358511711775\\
15 4.80881512161955\\
16 5.57076183216427\\
17 6.42933536623311\\
18 7.3736476840937\\
19 8.39201258880007\\
20 9.47194572619271\\
};
\addplot [
color=blue,
solid,
mark=*,
mark options={solid,scale=.5},
forget plot
]
table[row sep=crcr]{
1 9.02262355887143\\
2 7.93664973539525\\
3 6.98138503010426\\
4 6.14109716037897\\
5 5.40194762216131\\
6 4.75176580282609\\
7 4.17986920972696\\
8 3.67709899375368\\
9 3.23783259860929\\
10 2.88202681854233\\
11 2.62584665689413\\
12 2.66538063245712\\
13 2.99883263374895\\
14 3.40610910719483\\
15 3.87186934587336\\
16 4.40162904472324\\
17 5.00390222666005\\
18 5.68858717609253\\
19 6.46695799468288\\
20 8.24072240596858\\
};
\addplot [
color=red,
dashed,
mark=*,
mark options={solid,scale=.5},
forget plot
]
table[row sep=crcr]{
1 8.24072240596858\\
2 6.46695799468288\\
3 5.68858717609254\\
4 5.00390222666005\\
5 4.40162904472324\\
6 3.87186934587336\\
7 3.40610910719483\\
8 2.99883263374895\\
9 2.66538063245712\\
10 2.62584665689413\\
11 2.88202681854233\\
12 3.23783259860929\\
13 3.67709899375368\\
14 4.17986920972696\\
15 4.75176580282609\\
16 5.40194762216131\\
17 6.14109716037897\\
18 6.98138503010426\\
19 7.93664973539525\\
20 9.02262355887144\\
};
\end{axis}

\begin{axis}[%
width=2.60290404040404in,
height=0.571497923686762in,
scale only axis,
separate axis lines,
every outer x axis line/.append style={darkgray!60!black},
every x tick label/.append style={font=\color{darkgray!60!black}},
xmin=1,
xmax=20,
xlabel={\bf Iteration5},
every outer y axis line/.append style={darkgray!60!black},
every y tick label/.append style={font=\color{darkgray!60!black}},
ymin=0,
ymax=9.47194572619271,
at=(plot3.below south west),
anchor=above north west
%at=(plot6.left of south west),
%anchor=right of south east
]
\addplot [
color=blue,
solid,
forget plot
]
table[row sep=crcr]{
1 9.31698397517046\\
2 8.32576086990222\\
3 7.36206933139203\\
4 6.44663314312024\\
5 5.59841219752332\\
6 4.83460249599387\\
7 4.17063614888056\\
8 3.62018137548819\\
9 3.19514250407768\\
10 2.90565997186603\\
11 2.76011032502637\\
12 2.76510621868792\\
13 2.92549641693603\\
14 3.24436579281212\\
15 3.72303532831377\\
16 4.36106211439462\\
17 5.15623935096446\\
18 6.10459634688914\\
19 7.20039851999067\\
20 8.43614739704712\\
};
\addplot [
color=red,
dashed,
forget plot
]
table[row sep=crcr]{
1 8.48506572583248\\
2 7.19796077474566\\
3 6.07610869601018\\
4 5.11979565088381\\
5 4.32850964341073\\
6 3.70094052042152\\
7 3.23497997153322\\
8 2.92772152914925\\
9 2.77546056845948\\
10 2.77369430744017\\
11 2.91712180685402\\
12 3.19964397025015\\
13 3.61436354396407\\
14 4.15358511711775\\
15 4.80881512161955\\
16 5.57076183216427\\
17 6.42933536623311\\
18 7.3736476840937\\
19 8.39201258880007\\
20 9.47194572619271\\
};
\addplot [
color=blue,
solid,
mark=*,
mark options={solid,scale=.5},
forget plot
]
table[row sep=crcr]{
1 9.02262355887143\\
2 7.93664973539525\\
3 6.98138503010426\\
4 6.14109716037897\\
5 5.40194762216131\\
6 4.75176580282609\\
7 4.17986920972696\\
8 3.67709899375368\\
9 3.23783259860929\\
10 2.88202681854233\\
11 2.62584665689413\\
12 2.66538063245712\\
13 2.99883263374895\\
14 3.40610910719483\\
15 3.87186934587336\\
16 4.40162904472324\\
17 5.00390222666005\\
18 5.68858717609253\\
19 6.46695799468288\\
20 8.24072240596858\\
};
\addplot [
color=red,
dashed,
mark=*,
mark options={solid,scale=.5},
forget plot
]
table[row sep=crcr]{
1 8.24072240596858\\
2 6.46695799468288\\
3 5.68858717609254\\
4 5.00390222666005\\
5 4.40162904472324\\
6 3.87186934587336\\
7 3.40610910719483\\
8 2.99883263374895\\
9 2.66538063245712\\
10 2.62584665689413\\
11 2.88202681854233\\
12 3.23783259860929\\
13 3.67709899375368\\
14 4.17986920972696\\
15 4.75176580282609\\
16 5.40194762216131\\
17 6.14109716037897\\
18 6.98138503010426\\
19 7.93664973539525\\
20 9.02262355887144\\
};
\end{axis}
\end{tikzpicture}%

==> LSPI_pol.tikz <==
% This file was created by matlab2tikz v0.4.4 running on MATLAB 8.6.
% Copyright (c) 2008--2013, Nico Schlmer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
%
% defining custom colors
\definecolor{mycolor1}{rgb}{0,0.447,0.741}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2.64938446969697in,
height=0.653655181751278in,
axis on top,
scale only axis,
separate axis lines,
every outer x axis line/.append style={darkgray!60!black},
every x tick label/.append style={font=\color{darkgray!60!black}},
xmin=0.5,
xmax=20.5,
xlabel={\bf Iteration3},
every outer y axis line/.append style={darkgray!60!black},
every y tick label/.append style={font=\color{darkgray!60!black}},
y dir=reverse,
ymin=0.5,
ymax=2.5,
        scale only axis,		
yticklabels={,,1,,2},
name=plot3
]
\addplot graphics [xmin=0.5,xmax=20.5,ymin=0.5,ymax=2.5] {./LSPI_pol-1.png};
\addplot [
color=mycolor1,
solid,
forget plot
]
table[row sep=crcr]{
1 1.5\\
20 1.5\\
};
\end{axis}

\begin{axis}[%
width=2.64938446969697in,
height=0.653655181751278in,
axis on top,
scale only axis,
separate axis lines,
every outer x axis line/.append style={darkgray!60!black},
every x tick label/.append style={font=\color{darkgray!60!black}},
xmin=0.5,
xmax=20.5,
xlabel={\bf Iteration1},
every outer y axis line/.append style={darkgray!60!black},
every y tick label/.append style={font=\color{darkgray!60!black}},
y dir=reverse,
ymin=0.5,
ymax=2.5,
name=plot1,
yticklabels={,,1,,2},
at=(plot3.above north west),
anchor=below south west
]
\addplot graphics [xmin=0.5,xmax=20.5,ymin=0.5,ymax=2.5] {./LSPI_pol-2.png};
\addplot [
color=mycolor1,
solid,
forget plot
]
table[row sep=crcr]{
1 1.5\\
20 1.5\\
};
\end{axis}

\begin{axis}[%
width=2.64938446969697in,
height=0.653655181751278in,
axis on top,
scale only axis,
separate axis lines,
every outer x axis line/.append style={darkgray!60!black},
every x tick label/.append style={font=\color{darkgray!60!black}},
xmin=0.5,
xmax=20.5,
xlabel={\bf Iteration2},
every outer y axis line/.append style={darkgray!60!black},
every y tick label/.append style={font=\color{darkgray!60!black}},
y dir=reverse,
ymin=0.5,
ymax=2.5,
name=plot2,
yticklabels={,,1,,2},
at=(plot1.right of south east),
anchor=left of south west
]
\addplot graphics [xmin=0.5,xmax=20.5,ymin=0.5,ymax=2.5] {./LSPI_pol-3.png};
\addplot [
color=mycolor1,
solid,
forget plot
]
table[row sep=crcr]{
1 1.5\\
20 1.5\\
};
\end{axis}

\begin{axis}[%
width=2.64938446969697in,
height=0.653655181751278in,
axis on top,
scale only axis,
separate axis lines,
every outer x axis line/.append style={darkgray!60!black},
every x tick label/.append style={font=\color{darkgray!60!black}},
xmin=0.5,
xmax=20.5,
xlabel={\bf Iteration4},
every outer y axis line/.append style={darkgray!60!black},
every y tick label/.append style={font=\color{darkgray!60!black}},
y dir=reverse,
ymin=0.5,
ymax=2.5,
name=plot4,
yticklabels={,,1,,2},
at=(plot2.below south west),
anchor=above north west
]
\addplot graphics [xmin=0.5,xmax=20.5,ymin=0.5,ymax=2.5] {./LSPI_pol-4.png};
\addplot [
color=mycolor1,
solid,
forget plot
]
table[row sep=crcr]{
1 1.5\\
20 1.5\\
};
\end{axis}

\begin{axis}[%
width=2.64938446969697in,
height=0.653655181751278in,
axis on top,
scale only axis,
separate axis lines,
every outer x axis line/.append style={darkgray!60!black},
every x tick label/.append style={font=\color{darkgray!60!black}},
xmin=0.5,
xmax=20.5,
xlabel={\bf Iteration6},
every outer y axis line/.append style={darkgray!60!black},
every y tick label/.append style={font=\color{darkgray!60!black}},
y dir=reverse,
ymin=0.5,
ymax=2.5,
name=plot6,
yticklabels={,,1,,2},
at=(plot4.below south west),
anchor=above north west
]
\addplot graphics [xmin=0.5,xmax=20.5,ymin=0.5,ymax=2.5] {./LSPI_pol-5.png};
\addplot [
color=mycolor1,
solid,
forget plot
]
table[row sep=crcr]{
1 1.5\\
20 1.5\\
};
\end{axis}

\begin{axis}[%
width=2.64938446969697in,
height=0.653655181751278in,
axis on top,
scale only axis,
separate axis lines,
every outer x axis line/.append style={darkgray!60!black},
every x tick label/.append style={font=\color{darkgray!60!black}},
xmin=0.5,
xmax=20.5,
xlabel={\bf Iteration5},
every outer y axis line/.append style={darkgray!60!black},
every y tick label/.append style={font=\color{darkgray!60!black}},
y dir=reverse,
ymin=0.5,
ymax=2.5,
yticklabels={,,1,,2},
at=(plot6.left of south west),
anchor=right of south east
]
\addplot graphics [xmin=0.5,xmax=20.5,ymin=0.5,ymax=2.5] {./LSPI_pol-6.png};
\addplot [
color=mycolor1,
solid,
forget plot
]
table[row sep=crcr]{
1 1.5\\
20 1.5\\
};
\end{axis}
\end{tikzpicture}%


==> LSPI_val1.tikz <==
% This file was created by matlab2tikz v0.4.4 running on MATLAB 8.6.
% Copyright (c) 2008--2013, Nico Schlmer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
%
% defining custom colors
\definecolor{mycolor1}{rgb}{1,0,1}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2.64938446969697in,
height=0.653655181751278in,
scale only axis,
separate axis lines,
every outer x axis line/.append style={darkgray!60!black},
every x tick label/.append style={font=\color{darkgray!60!black}},
xmin=1,
xmax=20,
xlabel={\bf Iteration3},
every outer y axis line/.append style={darkgray!60!black},
every y tick label/.append style={font=\color{darkgray!60!black}},
ymin=-0.926632246993929,
ymax=3.7481527116622,
name=plot3
]
\addplot [
color=mycolor1,
solid,
forget plot
]
table[row sep=crcr]{
1 3.7481527116622\\
2 2.88649008619483\\
3 2.18480078902787\\
4 1.61061045482212\\
5 1.13600139458222\\
6 0.737612595656616\\
7 0.396639721737603\\
8 0.0988351128612925\\
9 -0.165492214592373\\
10 -0.401476567899623\\
11 -0.609695577992861\\
12 -0.786170199460662\\
13 -0.922364710547768\\
14 -0.926632246993929\\
15 -0.841873627032681\\
16 -0.65999730401828\\
17 -0.351462593641617\\
18 0.118644227073325\\
19 0.790609919769533\\
20 1.71009428475688\\
};
\addplot [
color=mycolor1,
solid,
mark=*,
mark options={solid,scale=.5},
forget plot
]
table[row sep=crcr]{
1 2.27681216677763\\
2 1.27164523161921\\
3 0.419417619876139\\
4 0.368743681674129\\
5 0.322393439716186\\
6 0.263456195112679\\
7 0.213626078241462\\
8 0.0208797834403495\\
9 0.00204127950446654\\
10 0.00020012221584579\\
11 2.02556301775323e-05\\
12 2.7711490758163e-06\\
13 1.76981247744842e-06\\
14 9.51289556046877e-06\\
15 8.97705272637266e-05\\
16 0.000911834242886077\\
17 0.00932355684224954\\
18 0.0953885678390201\\
19 0.975960964408866\\
20 1.98551360510289\\
};
\end{axis}

\begin{axis}[%
width=2.64938446969697in,
height=0.653655181751278in,
scale only axis,
separate axis lines,
every outer x axis line/.append style={darkgray!60!black},
every x tick label/.append style={font=\color{darkgray!60!black}},
xmin=1,
xmax=20,
xlabel={\bf Iteration1},
every outer y axis line/.append style={darkgray!60!black},
every y tick label/.append style={font=\color{darkgray!60!black}},
ymin=0,
ymax=11.1827396934899,
name=plot1,
at=(plot3.above north west),
anchor=below south west
]
\addplot [
color=mycolor1,
solid,
forget plot
]
table[row sep=crcr]{
1 11.1827396934899\\
2 9.62796756385752\\
3 8.36462081532788\\
4 7.33306860515617\\
5 6.48105688561784\\
6 5.76370840400857\\
7 5.14352270264426\\
8 4.59037611886103\\
9 4.08152178501523\\
10 3.60158962848342\\
11 3.14258637166239\\
12 2.70389553196915\\
13 2.29227742184093\\
14 1.92186914873519\\
15 1.61418461512961\\
16 1.39811451852207\\
17 1.30992635143073\\
18 1.44476280732624\\
19 2.04076188662614\\
20 3.04809211705106\\
};
\addplot [
color=mycolor1,
solid,
mark=*,
mark options={solid,scale=.5},
forget plot
]
table[row sep=crcr]{
1 9.02262355864218\\
2 7.93664973491126\\
3 6.98138502678998\\
4 6.14109712790951\\
5 5.40194729121806\\
6 4.75176241790393\\
7 4.17983457796999\\
8 3.67674466075347\\
9 3.23420725108637\\
10 2.84493417640068\\
11 2.502514478008\\
12 2.20130883470494\\
13 1.93635675020519\\
14 1.70329548993542\\
15 1.49829469188014\\
16 1.31805938924945\\
17 1.16045209807259\\
18 1.03137769756152\\
19 1.71523038982963\\
20 2.71381789517182\\
};
\end{axis}

\begin{axis}[%
width=2.64938446969697in,
height=0.653655181751278in,
scale only axis,
separate axis lines,
every outer x axis line/.append style={darkgray!60!black},
every x tick label/.append style={font=\color{darkgray!60!black}},
xmin=1,
xmax=20,
xlabel={\bf Iteration2},
every outer y axis line/.append style={darkgray!60!black},
every y tick label/.append style={font=\color{darkgray!60!black}},
ymin=-77.1979250591496,
ymax=9.02262355864218,
name=plot2,
at=(plot1.right of south east),
anchor=left of south west
]
\addplot [
color=mycolor1,
solid,
forget plot
]
table[row sep=crcr]{
1 -6.7525905864209\\
2 -7.65555286929114\\
3 -6.31150724652624\\
4 -5.69187364232418\\
5 -6.48417114593872\\
6 -7.79471811071872\\
7 -7.02286912867414\\
8 -5.47941529898375\\
9 -3.7348459817014\\
10 -2.07695536084933\\
11 -0.879322525404376\\
12 -0.601311469297983\\
13 -0.272133294330729\\
14 1.37994342459791\\
15 1.15793553731794\\
16 -2.13313530172007\\
17 -9.89711343728618\\
18 -23.7467092133697\\
19 -45.503498973181\\
20 -77.1979250591496\\
};
\addplot [
color=mycolor1,
solid,
mark=*,
mark options={solid,scale=.5},
forget plot
]
table[row sep=crcr]{
1 9.02262355864218\\
2 7.93664973491127\\
3 6.98138502678999\\
4 6.14109712790955\\
5 5.40194729121847\\
6 4.7517624179081\\
7 4.17983457801273\\
8 3.67674466119069\\
9 3.23420725555978\\
10 2.84493422217029\\
11 2.50251494629848\\
12 2.20131362600606\\
13 1.93640577226991\\
14 1.70379705783332\\
15 1.50342646994105\\
16 1.51041472603057\\
17 5.41089112715811\\
18 6.52782749884204\\
19 7.87041716678223\\
20 8.99125023689685\\
};
\end{axis}

\begin{axis}[%
width=2.64938446969697in,
height=0.653655181751278in,
scale only axis,
separate axis lines,
every outer x axis line/.append style={darkgray!60!black},
every x tick label/.append style={font=\color{darkgray!60!black}},
xmin=1,
xmax=20,
xlabel={\bf Iteration4},
every outer y axis line/.append style={darkgray!60!black},
every y tick label/.append style={font=\color{darkgray!60!black}},
ymin=0,
ymax=9.32390504623943,
name=plot4,
at=(plot2.below south west),
anchor=above north west
]
\addplot [
color=mycolor1,
solid,
forget plot
]
table[row sep=crcr]{
1 7.9987753618843\\
2 7.37847151310364\\
3 6.65557720062306\\
4 5.87694040186297\\
5 5.0854241052149\\
6 4.31990631004148\\
7 3.61528002667649\\
8 3.00245327642478\\
9 2.50834909156236\\
10 2.15590551533633\\
11 2.01846451716294\\
12 2.36040521575027\\
13 2.88532948189682\\
14 3.57572079203955\\
15 4.40701463681346\\
16 5.3475985210516\\
17 6.35881196378509\\
18 7.39494649824309\\
19 8.40324567185277\\
20 9.32390504623943\\
};
\addplot [
color=mycolor1,
solid,
mark=*,
mark options={solid,scale=.5},
forget plot
]
table[row sep=crcr]{
1 9.02262355864349\\
2 7.93664973491404\\
3 6.98138502680897\\
4 6.14109712809552\\
5 5.40194729311399\\
6 4.75176243729575\\
7 4.17983477637128\\
8 3.67674669068579\\
9 3.23422802027838\\
10 2.84514667580992\\
11 2.50468865982703\\
12 2.22355391578877\\
13 3.46602193920892\\
14 4.03197788492338\\
15 4.73731084394382\\
16 5.40053436333422\\
17 6.14095850293738\\
18 6.98137087683617\\
19 7.93664766860716\\
20 9.02262257986655\\
};
\end{axis}

\begin{axis}[%
width=2.64938446969697in,
height=0.653655181751278in,
scale only axis,
separate axis lines,
every outer x axis line/.append style={darkgray!60!black},
every x tick label/.append style={font=\color{darkgray!60!black}},
xmin=1,
xmax=20,
xlabel={\bf Iteration6},
every outer y axis line/.append style={darkgray!60!black},
every y tick label/.append style={font=\color{darkgray!60!black}},
ymin=0,
ymax=9.49556318569697,
name=plot6,
at=(plot4.below south west),
anchor=above north west
]
\addplot [
color=mycolor1,
solid,
forget plot
]
table[row sep=crcr]{
1 9.41791597693521\\
2 8.40978519705381\\
3 7.4323134528241\\
4 6.50567291071943\\
5 5.64833322102011\\
6 4.87706151781344\\
7 4.20692241899373\\
8 3.65127802626222\\
9 3.22178792512718\\
10 2.92840918490382\\
11 2.93252724497834\\
12 3.21300647541906\\
13 3.62610549819652\\
14 4.16419201217553\\
15 4.81888390382398\\
16 5.58104924721281\\
17 6.44080630401597\\
18 7.38752352351051\\
19 8.40981954257646\\
20 9.49556318569697\\
};
\addplot [
color=mycolor1,
solid,
mark=*,
mark options={solid,scale=.5},
forget plot
]
table[row sep=crcr]{
1 9.02262355887143\\
2 7.93664973539525\\
3 6.98138503010426\\
4 6.14109716037897\\
5 5.40194762216131\\
6 4.75176580282609\\
7 4.17986920972696\\
8 3.67709899375368\\
9 3.23783259860929\\
10 2.88202681854233\\
11 2.88202681854233\\
12 3.23783259860929\\
13 3.67709899375368\\
14 4.17986920972696\\
15 4.75176580282609\\
16 5.40194762216131\\
17 6.14109716037897\\
18 6.98138503010426\\
19 7.93664973539525\\
20 9.02262355887144\\
};
\end{axis}

\begin{axis}[%
width=2.64938446969697in,
height=0.653655181751278in,
scale only axis,
separate axis lines,
every outer x axis line/.append style={darkgray!60!black},
every x tick label/.append style={font=\color{darkgray!60!black}},
xmin=1,
xmax=20,
xlabel={\bf Iteration5},
every outer y axis line/.append style={darkgray!60!black},
every y tick label/.append style={font=\color{darkgray!60!black}},
ymin=0,
ymax=9.49556318569697,
at=(plot3.below south west),
anchor=above north west
%at=(plot6.left of south west),
%anchor=right of south east
]
\addplot [
color=mycolor1,
solid,
forget plot
]
table[row sep=crcr]{
1 9.41791597693521\\
2 8.40978519705381\\
3 7.4323134528241\\
4 6.50567291071943\\
5 5.64833322102011\\
6 4.87706151781344\\
7 4.20692241899373\\
8 3.65127802626222\\
9 3.22178792512718\\
10 2.92840918490382\\
11 2.93252724497834\\
12 3.21300647541906\\
13 3.62610549819652\\
14 4.16419201217553\\
15 4.81888390382398\\
16 5.58104924721281\\
17 6.44080630401597\\
18 7.38752352351051\\
19 8.40981954257646\\
20 9.49556318569697\\
};
\addplot [
color=mycolor1,
solid,
mark=*,
mark options={solid,scale=.5},
forget plot
]
table[row sep=crcr]{
1 9.02262355887143\\
2 7.93664973539525\\
3 6.98138503010426\\
4 6.14109716037897\\
5 5.40194762216131\\
6 4.75176580282609\\
7 4.17986920972696\\
8 3.67709899375368\\
9 3.23783259860929\\
10 2.88202681854233\\
11 2.88202681854233\\
12 3.23783259860929\\
13 3.67709899375368\\
14 4.17986920972696\\
15 4.75176580282609\\
16 5.40194762216131\\
17 6.14109716037897\\
18 6.98138503010426\\
19 7.93664973539525\\
20 9.02262355887144\\
};
\end{axis}
\end{tikzpicture}%

==> LSPI_val2.tikz <==
% This file was created by matlab2tikz v0.4.4 running on MATLAB 8.6.
% Copyright (c) 2008--2013, Nico Schlmer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\begin{tikzpicture}

\begin{axis}[%
width=2.60290404040404in,
height=0.571497923686762in,
scale only axis,
separate axis lines,
every outer x axis line/.append style={darkgray!60!black},
every x tick label/.append style={font=\color{darkgray!60!black}},
xmin=1,
xmax=20,
xlabel={\bf Iteration3},
every outer y axis line/.append style={darkgray!60!black},
every y tick label/.append style={font=\color{darkgray!60!black}},
ymin=-1.01698713283975,
ymax=3.7481527116622,
name=plot3
]
\addplot [
color=blue,
solid,
forget plot
]
table[row sep=crcr]{
1 3.7481527116622\\
2 2.88649008619483\\
3 2.18480078902787\\
4 1.61061045482212\\
5 1.13600139458222\\
6 0.737612595656616\\
7 0.396639721737603\\
8 0.0988351128612925\\
9 -0.165492214592373\\
10 -0.401476567899623\\
11 -0.609695577992861\\
12 -0.786170199460662\\
13 -0.922364710547768\\
14 -1.0051867131551\\
15 -1.01698713283975\\
16 -0.93556021881497\\
17 -0.734143543950211\\
18 -0.381418004771074\\
19 0.158492178540666\\
20 0.926019462147057\\
};
\addplot [
color=red,
dashed,
forget plot
]
table[row sep=crcr]{
1 3.14713568452226\\
2 2.2128338434666\\
3 1.48056732813661\\
4 0.910027320171253\\
5 0.46627803987646\\
6 0.119756746225076\\
7 -0.153726263143118\\
8 -0.372987651921414\\
9 -0.551471045136164\\
10 -0.697247029146789\\
11 -0.813013151645789\\
12 -0.896093921658711\\
13 -0.938440809544201\\
14 -0.926632246993929\\
15 -0.841873627032681\\
16 -0.65999730401828\\
17 -0.351462593641617\\
18 0.118644227073325\\
19 0.790609919769533\\
20 1.71009428475688\\
};
\addplot [
color=blue,
solid,
mark=*,
mark options={solid,scale=.5},
forget plot
]
table[row sep=crcr]{
1 2.27681216677763\\
2 1.27164523161921\\
3 0.419417619876139\\
4 0.368743681674129\\
5 0.322393439716186\\
6 0.263456195112679\\
7 0.213626078241462\\
8 0.0208797834403495\\
9 0.00204127950446654\\
10 0.00020012221584579\\
11 2.02556301775323e-05\\
12 2.7711490758163e-06\\
13 1.23047275867623e-06\\
14 2.04136660254994e-06\\
15 1.16075963113429e-05\\
16 0.000110600992925305\\
17 0.00112443155459019\\
18 0.0114982750035633\\
19 0.117638727159391\\
20 1.20361249340561\\
};
\addplot [
color=red,
dashed,
mark=*,
mark options={solid,scale=.5},
forget plot
]
table[row sep=crcr]{
1 1.52333042695106\\
2 0.476828010525268\\
3 0.341596903103319\\
4 0.298886271958963\\
5 0.246586449391941\\
6 0.0498729900575706\\
7 0.0257500993618689\\
8 0.00251733555768871\\
9 0.000246699524840134\\
10 2.48633637631473e-05\\
11 3.28445250312999e-06\\
12 1.29228365981078e-06\\
13 1.76981247744842e-06\\
14 9.51289556046877e-06\\
15 8.97705272637266e-05\\
16 0.000911834242886077\\
17 0.00932355684224954\\
18 0.0953885678390201\\
19 0.975960964408866\\
20 1.98551360510289\\
};
\end{axis}

\begin{axis}[%
width=2.60290404040404in,
height=0.571497923686762in,
%width=2.55642361111111in,
%height=0.489340665622246in,
scale only axis,
separate axis lines,
every outer x axis line/.append style={darkgray!60!black},
every x tick label/.append style={font=\color{darkgray!60!black}},
xmin=1,
xmax=20,
xlabel={\bf Iteration1},
every outer y axis line/.append style={darkgray!60!black},
every y tick label/.append style={font=\color{darkgray!60!black}},
ymin=0,
ymax=11.1827396934899,
name=plot1,
at=(plot3.above north west),
anchor=below south west
]
\addplot [
color=blue,
solid,
forget plot
]
table[row sep=crcr]{
1 11.1827396934899\\
2 9.62796756385752\\
3 8.36462081532788\\
4 7.33306860515617\\
5 6.48105688561784\\
6 5.76370840400857\\
7 5.14352270264426\\
8 4.59037611886103\\
9 4.08152178501523\\
10 3.60158962848342\\
11 3.14258637166239\\
12 2.70389553196915\\
13 2.29227742184093\\
14 1.92186914873519\\
15 1.61418461512961\\
16 1.39811451852207\\
17 1.30992635143073\\
18 1.39326440139389\\
19 1.69914975097013\\
20 2.28598027773825\\
};
\addplot [
color=red,
dashed,
forget plot
]
table[row sep=crcr]{
1 9.79224488455589\\
2 8.14341617214128\\
3 6.88311449897089\\
4 5.9236113859302\\
5 5.18831209108721\\
6 4.61175560969252\\
7 4.13961467417925\\
8 3.72869575416312\\
9 3.34693905644238\\
10 2.97341852499782\\
11 2.59834184099284\\
12 2.22305042277334\\
13 1.86001942586785\\
14 1.53285774298737\\
15 1.27630800402554\\
16 1.13624657605849\\
17 1.16968356334495\\
18 1.44476280732624\\
19 2.04076188662614\\
20 3.04809211705106\\
};
\addplot [
color=blue,
solid,
mark=*,
mark options={solid,scale=.5},
forget plot
]
table[row sep=crcr]{
1 9.02262355864218\\
2 7.93664973491126\\
3 6.98138502678998\\
4 6.14109712790951\\
5 5.40194729121806\\
6 4.75176241790393\\
7 4.17983457796999\\
8 3.67674466075347\\
9 3.23420725108637\\
10 2.84493417640068\\
11 2.502514478008\\
12 2.20130883470494\\
13 1.93635675020519\\
14 1.70329548993542\\
15 1.49829469188014\\
16 1.31805938924945\\
17 1.16045209807259\\
18 1.03137769756152\\
19 1.01568331247473\\
20 2.00297086055443\\
};
\addplot [
color=red,
dashed,
mark=*,
mark options={solid,scale=.5},
forget plot
]
table[row sep=crcr]{
1 8.24072240555592\\
2 6.46695799197768\\
3 5.68858714974872\\
4 5.00390195829772\\
5 4.40162630001404\\
6 3.87184126436532\\
7 3.40582179282166\\
8 2.99589298539726\\
9 2.63530370235236\\
10 2.31811537978425\\
11 2.03910423198707\\
12 1.79367527068693\\
13 1.57778714197113\\
14 1.38789080794138\\
15 1.22092469938624\\
16 1.07481272170801\\
17 0.954041280057284\\
18 0.927144171931066\\
19 1.71523038982963\\
20 2.71381789517182\\
};
\end{axis}

\begin{axis}[%
%width=2.55642361111111in,
%height=0.489340665622246in,
width=2.60290404040404in,
height=0.571497923686762in,
scale only axis,
separate axis lines,
every outer x axis line/.append style={darkgray!60!black},
every x tick label/.append style={font=\color{darkgray!60!black}},
xmin=1,
xmax=20,
xlabel={\bf Iteration2},
every outer y axis line/.append style={darkgray!60!black},
every y tick label/.append style={font=\color{darkgray!60!black}},
ymin=-114.916304983429,
ymax=9.02262355864218,
name=plot2,
at=(plot1.right of south east),
anchor=left of south west
]
\addplot [
color=blue,
solid,
forget plot
]
table[row sep=crcr]{
1 -16.4056243610852\\
2 -9.44561960441614\\
3 -6.31150724652624\\
4 -5.69187364232418\\
5 -6.48417114593872\\
6 -7.79471811071872\\
7 -8.93869888923309\\
8 -9.44016383327084\\
9 -9.03202929384108\\
10 -7.65607762117287\\
11 -5.46295716471556\\
12 -2.81218227313832\\
13 -0.272133294330729\\
14 1.37994342459791\\
15 1.15793553731794\\
16 -2.13313530172007\\
17 -9.89711343728618\\
18 -23.7467092133697\\
19 -45.503498973181\\
20 -77.1979250591496\\
};
\addplot [
color=red,
dashed,
forget plot
]
table[row sep=crcr]{
1 -6.7525905864209\\
2 -7.65555286929114\\
3 -8.43211756448277\\
4 -8.85536942629038\\
5 -8.78417811396317\\
6 -8.16319819170496\\
7 -7.02286912867414\\
8 -5.47941529898375\\
9 -3.7348459817014\\
10 -2.07695536084933\\
11 -0.879322525404376\\
12 -0.601311469297983\\
13 -1.78807109141621\\
14 -5.0705351955997\\
15 -11.1654224906438\\
16 -20.8752365902982\\
17 -35.0882660132676\\
18 -54.7785841832109\\
19 -81.0060494287419\\
20 -114.916304983429\\
};
\addplot [
color=blue,
solid,
mark=*,
mark options={solid,scale=.5},
forget plot
]
table[row sep=crcr]{
1 9.02262355864218\\
2 7.93664973491127\\
3 6.98138502678999\\
4 6.14109712790955\\
5 5.40194729121847\\
6 4.7517624179081\\
7 4.17983457801273\\
8 3.67674466119069\\
9 3.23420725555978\\
10 2.84493422217029\\
11 2.50251494629848\\
12 2.20131362600606\\
13 1.93640577226991\\
14 1.70379705783332\\
15 1.50342646994105\\
16 1.37056503440068\\
17 1.69766215276034\\
18 2.08344388874627\\
19 6.09675279538277\\
20 8.18425042641433\\
};
\addplot [
color=red,
dashed,
mark=*,
mark options={solid,scale=.5},
forget plot
]
table[row sep=crcr]{
1 8.24072240555592\\
2 6.46695799197769\\
3 5.68858714974875\\
4 5.00390195829806\\
5 4.40162630001742\\
6 3.87184126439997\\
7 3.40582179317619\\
8 2.99589298902457\\
9 2.6353037394651\\
10 2.31811575950215\\
11 2.03910811706023\\
12 1.79371502070549\\
13 1.57819384318553\\
14 1.39205196015654\\
15 1.26349941306955\\
16 1.51041472603057\\
17 5.41089112715811\\
18 6.52782749884204\\
19 7.87041716678223\\
20 8.99125023689685\\
};
\end{axis}

\begin{axis}[%
width=2.60290404040404in,
height=0.571497923686762in,
%width=2.55642361111111in,
%height=0.489340665622246in,
scale only axis,
separate axis lines,
every outer x axis line/.append style={darkgray!60!black},
every x tick label/.append style={font=\color{darkgray!60!black}},
xmin=1,
xmax=20,
xlabel={\bf Iteration4},
every outer y axis line/.append style={darkgray!60!black},
every y tick label/.append style={font=\color{darkgray!60!black}},
ymin=0,
ymax=9.32390504623943,
name=plot4,
at=(plot2.below south west),
anchor=above north west
]
\addplot [
color=blue,
solid,
forget plot
]
table[row sep=crcr]{
1 7.9987753618843\\
2 7.37847151310364\\
3 6.65557720062306\\
4 5.87694040186297\\
5 5.0854241052149\\
6 4.31990631004148\\
7 3.61528002667649\\
8 3.00245327642478\\
9 2.50834909156236\\
10 2.15590551533633\\
11 1.9640756019649\\
12 1.94782741663743\\
13 2.11814403551436\\
14 2.48202354572726\\
15 3.04247904537882\\
16 3.79853864354285\\
17 4.74524546026427\\
18 5.87365762655909\\
19 7.17084828441449\\
20 8.61990558678873\\
};
\addplot [
color=red,
dashed,
forget plot
]
table[row sep=crcr]{
1 7.47747908252183\\
2 6.57673218597863\\
3 5.64649487351782\\
4 4.73973047959585\\
5 3.90235435286725\\
6 3.17323385618457\\
7 2.58418836659841\\
8 2.15998927535744\\
9 1.91835998790835\\
10 1.86997592389591\\
11 2.01846451716294\\
12 2.36040521575027\\
13 2.88532948189682\\
14 3.57572079203955\\
15 4.40701463681346\\
16 5.3475985210516\\
17 6.35881196378509\\
18 7.39494649824309\\
19 8.40324567185277\\
20 9.32390504623943\\
};
\addplot [
color=blue,
solid,
mark=*,
mark options={solid,scale=.5},
forget plot
]
table[row sep=crcr]{
1 9.02262355864349\\
2 7.93664973491404\\
3 6.98138502680897\\
4 6.14109712809552\\
5 5.40194729311399\\
6 4.75176243729575\\
7 4.17983477637128\\
8 3.67674669068579\\
9 3.23422802027838\\
10 2.84514667580992\\
11 2.50468865982703\\
12 2.22355391578877\\
13 2.16395668143201\\
14 2.17916288791487\\
15 3.75195017948802\\
16 4.38990804885886\\
17 5.00275621321597\\
18 5.68847467755392\\
19 6.46694644242529\\
20 8.24072064375979\\
};
\addplot [
color=red,
dashed,
mark=*,
mark options={solid,scale=.5},
forget plot
]
table[row sep=crcr]{
1 8.24072240555828\\
2 6.46695799199318\\
3 5.68858714989964\\
4 5.00390195983514\\
5 4.40162631573815\\
6 3.87184142524099\\
7 3.40582343881211\\
8 2.99590982629891\\
9 2.63547600956776\\
10 2.31987833628495\\
11 2.0571418726118\\
12 1.97822689134436\\
13 3.46602193920892\\
14 4.03197788492338\\
15 4.73731084394382\\
16 5.40053436333422\\
17 6.14095850293738\\
18 6.98137087683617\\
19 7.93664766860716\\
20 9.02262257986655\\
};
\end{axis}

\begin{axis}[%
width=2.60290404040404in,
height=0.571497923686762in,
%width=2.55642361111111in,
%height=0.489340665622245in,
scale only axis,
separate axis lines,
every outer x axis line/.append style={darkgray!60!black},
every x tick label/.append style={font=\color{darkgray!60!black}},
xmin=1,
xmax=20,
xlabel={\bf Iteration6},
every outer y axis line/.append style={darkgray!60!black},
every y tick label/.append style={font=\color{darkgray!60!black}},
ymin=0,
ymax=9.49556318569697,
name=plot6,
at=(plot4.below south west),
anchor=above north west
]
\addplot [
color=blue,
solid,
forget plot
]
table[row sep=crcr]{
1 9.41791597693521\\
2 8.40978519705381\\
3 7.4323134528241\\
4 6.50567291071943\\
5 5.64833322102011\\
6 4.87706151781344\\
7 4.20692241899373\\
8 3.65127802626222\\
9 3.22178792512718\\
10 2.92840918490382\\
11 2.77939635871435\\
12 2.78130148348798\\
13 2.93897407996087\\
14 3.25556115267617\\
15 3.73250718998401\\
16 4.36955416404152\\
17 5.16474153081278\\
18 6.11440623006888\\
19 7.21318268538787\\
20 8.45400280415479\\
};
\addplot [
color=red,
dashed,
forget plot
]
table[row sep=crcr]{
1 8.56481390500473\\
2 7.26427737697411\\
3 6.13144397079937\\
4 5.16617950931491\\
5 4.36760000295813\\
6 3.7340716497695\\
7 3.26321083539254\\
8 2.95188413307382\\
9 2.79620830366294\\
10 2.79155029561254\\
11 2.93252724497834\\
12 3.21300647541906\\
13 3.62610549819652\\
14 4.16419201217553\\
15 4.81888390382398\\
16 5.58104924721281\\
17 6.44080630401597\\
18 7.38752352351051\\
19 8.40981954257646\\
20 9.49556318569697\\
};
\addplot [
color=blue,
solid,
mark=*,
mark options={solid,scale=.5},
forget plot
]
table[row sep=crcr]{
1 9.02262355887143\\
2 7.93664973539525\\
3 6.98138503010426\\
4 6.14109716037897\\
5 5.40194762216131\\
6 4.75176580282609\\
7 4.17986920972696\\
8 3.67709899375368\\
9 3.23783259860929\\
10 2.88202681854233\\
11 2.62584665689413\\
12 2.66538063245712\\
13 2.99883263374895\\
14 3.40610910719483\\
15 3.87186934587336\\
16 4.40162904472324\\
17 5.00390222666005\\
18 5.68858717609253\\
19 6.46695799468288\\
20 8.24072240596858\\
};
\addplot [
color=red,
dashed,
mark=*,
mark options={solid,scale=.5},
forget plot
]
table[row sep=crcr]{
1 8.24072240596858\\
2 6.46695799468288\\
3 5.68858717609254\\
4 5.00390222666005\\
5 4.40162904472324\\
6 3.87186934587336\\
7 3.40610910719483\\
8 2.99883263374895\\
9 2.66538063245712\\
10 2.62584665689413\\
11 2.88202681854233\\
12 3.23783259860929\\
13 3.67709899375368\\
14 4.17986920972696\\
15 4.75176580282609\\
16 5.40194762216131\\
17 6.14109716037897\\
18 6.98138503010426\\
19 7.93664973539525\\
20 9.02262355887144\\
};
\end{axis}

\begin{axis}[%
width=2.60290404040404in,
height=0.571497923686762in,
%width=2.55642361111111in,
%height=0.489340665622245in,
scale only axis,
separate axis lines,
every outer x axis line/.append style={darkgray!60!black},
every x tick label/.append style={font=\color{darkgray!60!black}},
xmin=1,
xmax=20,
xlabel={\bf Iteration5},
every outer y axis line/.append style={darkgray!60!black},
every y tick label/.append style={font=\color{darkgray!60!black}},
ymin=0,
ymax=9.49556318569697,
at=(plot3.below south west),
anchor=above north west
%at=(plot6.left of south west),
%anchor=right of south east
]
\addplot [
color=blue,
solid,
forget plot
]
table[row sep=crcr]{
1 9.41791597693521\\
2 8.40978519705381\\
3 7.4323134528241\\
4 6.50567291071943\\
5 5.64833322102011\\
6 4.87706151781344\\
7 4.20692241899373\\
8 3.65127802626222\\
9 3.22178792512718\\
10 2.92840918490382\\
11 2.77939635871435\\
12 2.78130148348798\\
13 2.93897407996087\\
14 3.25556115267617\\
15 3.73250718998401\\
16 4.36955416404152\\
17 5.16474153081278\\
18 6.11440623006888\\
19 7.21318268538787\\
20 8.45400280415479\\
};
\addplot [
color=red,
dashed,
forget plot
]
table[row sep=crcr]{
1 8.56481390500473\\
2 7.26427737697411\\
3 6.13144397079937\\
4 5.16617950931491\\
5 4.36760000295813\\
6 3.7340716497695\\
7 3.26321083539254\\
8 2.95188413307382\\
9 2.79620830366294\\
10 2.79155029561254\\
11 2.93252724497834\\
12 3.21300647541906\\
13 3.62610549819652\\
14 4.16419201217553\\
15 4.81888390382398\\
16 5.58104924721281\\
17 6.44080630401597\\
18 7.38752352351051\\
19 8.40981954257646\\
20 9.49556318569697\\
};
\addplot [
color=blue,
solid,
mark=*,
mark options={solid,scale=.5},
forget plot
]
table[row sep=crcr]{
1 9.02262355887143\\
2 7.93664973539525\\
3 6.98138503010426\\
4 6.14109716037897\\
5 5.40194762216131\\
6 4.75176580282609\\
7 4.17986920972696\\
8 3.67709899375368\\
9 3.23783259860929\\
10 2.88202681854233\\
11 2.62584665689413\\
12 2.66538063245712\\
13 2.99883263374895\\
14 3.40610910719483\\
15 3.87186934587336\\
16 4.40162904472324\\
17 5.00390222666005\\
18 5.68858717609253\\
19 6.46695799468288\\
20 8.24072240596858\\
};
\addplot [
color=red,
dashed,
mark=*,
mark options={solid,scale=.5},
forget plot
]
table[row sep=crcr]{
1 8.24072240596858\\
2 6.46695799468288\\
3 5.68858717609254\\
4 5.00390222666005\\
5 4.40162904472324\\
6 3.87186934587336\\
7 3.40610910719483\\
8 2.99883263374895\\
9 2.66538063245712\\
10 2.62584665689413\\
11 2.88202681854233\\
12 3.23783259860929\\
13 3.67709899375368\\
14 4.17986920972696\\
15 4.75176580282609\\
16 5.40194762216131\\
17 6.14109716037897\\
18 6.98138503010426\\
19 7.93664973539525\\
20 9.02262355887144\\
};
\end{axis}
\end{tikzpicture}%
